Active Inference-Enabled Agentic Closed-Loop ISAC with Long-Horizon Planning

Wireless agentic systems enable agents to autonomously perceive, reason, and act. However, existing works neglect the tight coupling between sensing and control in closed-loop integrated sensing and communication (ISAC) systems. In this paper, we propose an active inference (AIF)-driven wireless agentic system for closed-loop ISAC, which jointly optimizes control and sensing resource allocation via backward--forward message passing on a factor graph. The AIF agent maintains a generative model as a digital twin by integrating a localization model for uncertainty-aware state inference and a localization channel knowledge map (CKM) for approximating observation quality during planning. Simulation results demonstrate that the AIF-enabled agent adaptively allocates sensing resources based on spatially varying channel conditions, achieving superior balance among tracking accuracy, control effort, and sensing resource consumption over baseline strategies.

==> Figures/horizon.tex <==
\definecolor{color1}{RGB}{214,39,40}
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
    width=0.85\columnwidth,
    height=2.5cm,
    scale only axis,
    xmin=0, xmax=21,
    xtick={0,1,5,10,15,20},
    xmin=0, xmax=20,
    xlabel={Planning horizon length},
    ymin=0, ymax=1.8,
    ytick={0,0.6,1.2,1.8},
    ylabel={Average AIF Cost},
    xlabel style={font=\small},
    ylabel style={font=\small},
    tick label style={font=\small},
    axis background/.style={fill=white},
    xmajorgrids, ymajorgrids,
    grid style={dashed, gray!30},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.97)}, anchor=north east, font=\scriptsize, draw=white!15!black},
]
\addplot [color=color1, line width=1.0pt, mark=triangle*, mark options={solid, fill=color1, scale=1.2}]
  table[row sep=crcr]{%
1    1.029 \\
5    0.188  \\
10   0.151 \\
15   0.149  \\
20   0.149 \\
};
\addlegendentry{AIF (proposed)}


\addplot [color=blue, line width=1.0pt, mark=*, mark options={solid, fill=blue, scale=1.2}]
  table[row sep=crcr]{%
1    1.288 \\
5    0.315  \\
10   0.243 \\
15   0.248  \\
20   0.236 \\
};
\addlegendentry{Prior-$k$ + AIF-$u$}


\addplot [color=black, line width=1.0pt, mark=star, mark options={solid, fill=black, scale=1.2}]
  table[row sep=crcr]{%
1    1.598 \\
5    1.554  \\
10   1.478 \\
15   1.459  \\
20   1.463 \\
};
\addlegendentry{AIF-$k$ + Greedy-$u$}

\end{axis}
\end{tikzpicture}
